Boundary algebras and Kac modules for logarithmic minimal models

Virasoro Kac modules were initially introduced indirectly as representations whose characters arise in the continuum scaling limits of certain transfer matrices in logarithmic minimal models, described using Temperley-Lieb algebras. The lattice transfer operators include seams on the boundary that use Wenzl-Jones projectors. If the projectors are singular, the original prescription is to select a subspace of the Temperley-Lieb modules on which the action of the transfer operators is non-singular. However, this prescription does not, in general, yield representations of the Temperley-Lieb algebras and the Virasoro Kac modules have remained largely unidentified. Here, we introduce the appropriate algebraic framework for the lattice analysis as a quotient of the one-boundary Temperley-Lieb algebra. The corresponding standard modules are introduced and examined using invariant bilinear forms and their Gram determinants. The structures of the Virasoro Kac modules are inferred from these results and are found to be given by finitely generated submodules of Feigin-Fuchs modules. Additional evidence for this identification is obtained by comparing the formalism of lattice fusion with the fusion rules of the Virasoro Kac modules. These are obtained, at the character level, in complete generality by applying a Verlinde-like formula and, at the module level, in many explicit examples by applying the Nahm-Gaberdiel-Kausch fusion algorithm.

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac18$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac38$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
$1$ & $A$ & $1$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac18$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}
\rput(0,0.3){\scriptsize$\tfrac38$}
\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{2}} & $A$ & $2$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac38$}\rput(0,-0.3){\sro}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(1.70,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sro}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sro}}
\rput(1.50,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sro}}
\psline{<-}(0.075,0)(0.675,0)
\psline{->}(0.825,0)(1.425,0)
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac18$}\rput(0,-0.3){\sro}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{15}8$}\rput(0.0,-0.3){\sro}}
\rput(0.375,0){$\oplus$}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(2.45,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sro}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sro}}
\rput(1.50,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sro}}
\rput(2.25,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$6$}\rput(0.0,-0.3){\suo}}
\psline{->}(0.075,0)(0.675,0)
\psline{<-}(0.825,0)(1.425,0)
\psline{->}(1.575,0)(2.175,0)
\end{pspicture}
\\ \cdashline{2-8}
& $B$ & $1$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac18$}\rput(0,-0.3){\sqo}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac38$}\rput(0,-0.3){\sqo}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
$3$ & $A$ & $2$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac38$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(1.70,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sq}}
\rput(1.50,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sr}}
\psline{<-}(0.075,0)(0.675,0)
\psline{->}(0.825,0)(1.425,0)
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac18$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{15}8$}\rput(0.0,-0.3){\sq}}
\rput(0.375,0){$\oplus$}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(2.45,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\rput(1.50,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$3$}\rput(0.0,-0.3){\sq}}
\rput(2.25,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$6$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\psline{<-}(0.825,0)(1.425,0)
\psline{->}(1.575,0)(2.175,0)
\end{pspicture}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}\\ \cdashline{2-8}
 & $B$ & $1 \oplus 1$  & 
 \begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture} 
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture} 
&
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sr}
\end{pspicture} 
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sr}
\end{pspicture} 
&
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture} 
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture} 
& 
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
2 & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture} \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{3}} & $A$ & $2$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac74$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac5{12}$}\rput(0,-0.3){\sro}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(1.70,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sro}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sro}}
\rput(1.50,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$5$}\rput(0.0,-0.3){\sro}}
\psline{<-}(0.075,0)(0.675,0)
\psline{->}(0.825,0)(1.425,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(1.70,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sro}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sro}}
\rput(1.50,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{15}4$}\rput(0.0,-0.3){\sro}}
\psline{<-}(0.075,0)(0.675,0)
\psline{->}(0.825,0)(1.425,0)
\end{pspicture}
\\ \cdashline{2-8} %
 & $B$ & $1$ & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sq}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac13$}\rput(0,-0.3){\sqo}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac14$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac74$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$7$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$2$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $2$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac58$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac18$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{24}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{1}{8}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}{8}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac58$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}8$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1$  & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac13$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$7$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$2$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture} \\ \hline
2 & $A$ & $2$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac58$}\rput(0,-0.3){\squ}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac18$}\rput(0,-0.3){\squ}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{24}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{1}{8}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}{8}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac58$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}8$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.8cm}{3}} & $A$ & $3$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$2$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$7$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac13$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{10}3$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-1.25](-0.2,-1.35)(2.2,1.35)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,0.6){\sro}
\rput(0.5,-0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,-0.3){\scriptsize$1$}\rput(0.0,-0.6){\sqo}}
\rput(1.25,-0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,-0.3){\scriptsize$5$}\rput(0.0,-0.6){\suo}}
\rput(0.5,0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$2$}\rput(0.0,0.6){\sro}}
\rput(1.25,0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$7$}\rput(0.0,0.6){\suo}}
\rput(2.00,0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$15$}\rput(0.0,0.6){\suo}}
\rput(0.5,0.5){\psline{<-}(0.075,0)(0.675,0)}
\rput(0.5,-0.5){\psline{->}(0.075,0)(0.675,0)}
\rput(1.25,0.5){\psline{->}(0.075,0)(0.675,0)}
\psline{->}(0.053033,0.053033)(0.446967, 0.446967)
\psline{<-}(0.053033,-0.053033)(0.446967,-0.446967)
\rput(0.5,-0.5){\psline{->}(0.045, 0.06)(0.705, 0.94)}
\rput(1.25,-0.5){\psline{->}(-0.045, 0.06)(-0.705, 0.94)}
\rput(1.25,-0.5){\psline{->}(0.045, 0.06)(0.705, 0.94)}
\end{pspicture}
&
\begin{pspicture}[shift=-1.25](-0.2,-1.35)(2.2,1.35)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,0.6){\sro}
\rput(0.5,0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$2$}\rput(0.0,0.6){\sqo}}
\rput(1.25,0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$7$}\rput(0.0,0.6){\suo}}
\rput(0.5,-0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,-0.3){\scriptsize$1$}\rput(0.0,-0.6){\sro}}
\rput(1.25,-0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,-0.3){\scriptsize$5$}\rput(0.0,-0.6){\suo}}
\rput(2.00,-0.5){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,-0.3){\scriptsize$12$}\rput(0.0,-0.6){\suo}}
\rput(0.5,0.5){\psline{->}(0.075,0)(0.675,0)}
\rput(0.5,-0.5){\psline{<-}(0.075,0)(0.675,0)}
\rput(1.25,-0.5){\psline{->}(0.075,0)(0.675,0)}
\psline{<-}(0.053033,0.053033)(0.446967, 0.446967)
\psline{->}(0.053033,-0.053033)(0.446967,-0.446967)
\rput(0.5,-0.5){\psline{<-}(0.045, 0.06)(0.705, 0.94)}
\rput(1.25,-0.5){\psline{<-}(-0.045, 0.06)(-0.705, 0.94)}
\rput(2.00,-0.5){\psline{<-}(-0.045, 0.06)(-0.705, 0.94)}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $2$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac58$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac18$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{24}$}\rput(0,-0.3){\sqo}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{1}{8}$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}{8}$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac58$}\rput(0,-0.3){\sqo}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}8$}\rput(0.0,-0.3){\sro}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1 \oplus 1$  & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.25,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.25,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$ 
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
 \multirow{2}{*}{2} & $A$ & $1$  & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1$  & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
3 & $A$ & $1$  &
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\squ}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac5{16}$}\rput(0,-0.3){\squ}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{2}$}\rput(0,-0.3){\squ}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac9{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{5}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$6$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{65}{16}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac52$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{21}{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac52$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{35}2$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $2$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac72$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}{16}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{5}{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$13$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$6$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{65}{16}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac52$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{21}{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac52$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{35}2$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{2}} & $A$ & $3$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{5}{3}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{35}{48}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{1}{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{1}{48}$}\rput(0,-0.3){\sq}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac16$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{55}6$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $2$ &  
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac12$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac72$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}{16}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{5}{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$1$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$13$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
3 & $A$ & $3$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{5}{3}$}\rput(0,-0.3){\squ}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{35}{48}$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{1}{16}$}\rput(0,-0.3){\squ}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{1}{48}$}\rput(0,-0.3){\sq}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac16$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{55}6$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1 \oplus 1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \hline
\multirow{2}{*}{2} & $A$ & $1$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $n/a$  &  \multicolumn{5}{c|}{\scriptsize Data insufficient to determine a conformal character.}\\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{3}} & $A$ & $1$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $1 \oplus 1$ & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{7}{20}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{5}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{3}{4}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{4}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac95$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{2}{5}$}\rput(0,-0.3){\sq}
\end{pspicture} \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac95$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{2}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1 \oplus 1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac95$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac95$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.90,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.15,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{2}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
$\oplus$
\begin{pspicture}[shift=-0.475](-0.15,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{2}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{2}} & $A$ & $2$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac{11}8$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{27}{40}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{7}{40}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{1}{8}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{9}{40}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $1$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac95$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{2}{5}$}\rput(0,-0.3){\sq}
\end{pspicture} \\\hline
\multirow{2}{*}{\raisebox{-0.6cm}{3}} & $A$ & $2$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac{11}8$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{27}{40}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{7}{40}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{1}{8}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{9}{40}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $1$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac95$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{2}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$8$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{20}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{119}{20}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac34$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{11}4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{8}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $2$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac34$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{19}4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{16}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$-\!\!\!\tfrac1{20}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{39}{20}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{7}{20}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1$  & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$8$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{20}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{119}{20}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac34$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{11}4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{8}{5}$}\rput(0,-0.3){\sq}
\end{pspicture} \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{2}} & $A$ & $2$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac34$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{19}4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{16}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$-\!\!\!\tfrac1{20}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{39}{20}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{7}{20}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $1$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$8$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac1{20}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{119}{20}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac34$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{11}4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{8}{5}$}\rput(0,-0.3){\sq}
\end{pspicture} \\\hline
\multirow{2}{*}{\raisebox{-0.6cm}{3}} & $A$ & $3$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac{7}3$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{77}{60}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{8}{15}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{1}{12}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{1}{15}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $2$ & \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac34$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{19}4$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{16}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$-\!\!\!\tfrac1{20}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{39}{20}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{7}{20}$}\rput(0,-0.3){\sq}
\end{pspicture} \\\hline

\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|}
\hline
$k$ & regime & $r$ & $d=0$ & $d=1$ & $d=2$ & $d=3$ & $d=4$\\
\hline \hline
$0$ & $A$ & $1$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$12$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{10}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{91}{10}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac32$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{9}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{1}} & $A$ & $2$  & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac7{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{135}{16}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{80}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{483}{80}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{80}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{323}{80}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac{7}{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{39}{16}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{39}{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \cdashline{2-8}
 & $B$ & $1$  & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$12$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{10}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{91}{10}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{33}5$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac32$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{9}2$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{14}{5}$}\rput(0,-0.3){\sq}
\end{pspicture}
 \\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{2}} & $A$ & $3$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{2}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{11}{2}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{18}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{10}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}{10}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac3{10}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $2$ & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac7{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{135}{16}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{80}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{483}{80}$}\rput(0.0,-0.3){\su}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{80}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{323}{80}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac{7}{16}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\frac{39}{16}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{39}{16}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\ \hline
\multirow{2}{*}{\raisebox{-0.6cm}{3}} & $A$ & $4$ & 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac{51}{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{143}{80}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{63}{80}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac{3}{16}$}\rput(0,-0.3){\sr}
\end{pspicture}
&
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\!\!\!-\tfrac{1}{80}$}\rput(0,-0.3){\sq}
\end{pspicture}
\\\cdashline{2-8}
 & $B$ & $3$ & 
 \begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{2}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{11}{2}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac3{5}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{18}{5}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\tfrac1{10}$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$\tfrac{21}{10}$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.95,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$0$}\rput(0,-0.3){\sq}
\rput(0.75,0){\pscircle[fillstyle=solid,fillcolor=black](0.0,0){0.075}\rput(0.0,0.3){\scriptsize$1$}\rput(0.0,-0.3){\sr}}
\psline{->}(0.075,0)(0.675,0)
\end{pspicture}
& 
\begin{pspicture}[shift=-0.475](-0.2,-0.6)(0.2,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.075}\rput(0,0.3){\scriptsize$\frac3{10}$}\rput(0,-0.3){\sq}
\end{pspicture}
 \\\hline
\end{tabular}
